Q-value of the superallowed beta decay of Ga-62

Masses of the radioactive isotopes 62Ga, 62Zn and 62Cu have been measured at the JYFLTRAP facility with a relative precision of better than 18 ppb. A Q_EC value of (9181.07 +- 0.54) keV for the superallowed decay of 62Ga is obtained from the measured cyclotron frequency ratios of 62Ga-62Zn, 62Ga-62Ni and 62Zn-62Ni ions. The resulting Ft-value supports the validity of the conserved vector current hypothesis (CVC). The mass excess values measured were (-51986.5 +-1.0) keV for 62Ga, (-61167.9 +- 0.9) keV for 62Zn and (-62787.2 +- 0.9) keV for 62Cu.

==> ft_values.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,123){\makebox(0,0)[r]{ 3060}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,307){\makebox(0,0)[r]{ 3070}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,492){\makebox(0,0)[r]{ 3080}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,676){\makebox(0,0)[r]{ 3090}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,713.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,713.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,860){\makebox(0,0)[r]{ 3100}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(242.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,82){\makebox(0,0){ 5}}
\put(278.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(315.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(387.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,82){\makebox(0,0){ 10}}
\put(460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(568.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,82){\makebox(0,0){ 15}}
\put(641.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(714.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(714.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(822.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,82){\makebox(0,0){ 20}}
\put(822.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(859.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(931.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(931.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004,82){\makebox(0,0){ 25}}
\put(1004.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1076.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1076.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1149.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1149.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1185.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,82){\makebox(0,0){ 30}}
\put(1185.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1221.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1221.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1258.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1258.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1330.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1330.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1366.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1366,82){\makebox(0,0){ 35}}
\put(1366.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1403.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1403.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(242.0,123.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){\shortstack{$\mathcal{F}t$\\ $[$s$]$}}}
\put(840,21){\makebox(0,0){Z of daughter}}
\put(460,713){\makebox(0,0)[l]{$^{22}$Mg}}
\put(677,676){\makebox(0,0)[l]{$^{34}$Ar}}
\put(859,584){\makebox(0,0)[l]{$^{46}$V}}
\put(1113,584){\makebox(0,0)[l]{$^{62}$Ga}}
\put(1258,768){\makebox(0,0)[l]{$^{74}$Rb}}
\put(242,372){\line(1,0){1197}}
\put(242,350){\line(1,0){1197}}
\put(242,394){\line(1,0){1197}}
\put(278.0,272.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(268.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,294.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(341.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,372.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(486.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,333.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(558.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,304.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(667.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,197.0){\rule[-0.200pt]{0.400pt}{106.478pt}}
\put(704.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,309.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(740.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822.0,364.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(812.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(812.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,339.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(885.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,278.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(957.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,276.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1030.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1403.0,270.0){\rule[-0.200pt]{0.400pt}{133.218pt}}
\put(1393.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278,363){\circle{18}}
\put(351,342){\circle{18}}
\put(496,508){\circle{18}}
\put(568,361){\circle{18}}
\put(677,339){\circle{18}}
\put(714,418){\circle{18}}
\put(750,348){\circle{18}}
\put(822,410){\circle{18}}
\put(895,394){\circle{18}}
\put(967,328){\circle{18}}
\put(1040,329){\circle{18}}
\put(1403,547){\circle{18}}
\put(1393.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,447.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(885.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895,490){\circle*{18}}
\put(885.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,285.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(1175.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185,421){\circle*{18}}
\put(1175.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,123.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

